Asynchronous Multi-Context Systems

In this work, we present asynchronous multi-context systems (aMCSs), which provide a framework for loosely coupling different knowledge representation formalisms that allows for online reasoning in a dynamic environment. Systems of this kind may interact with the outside world via input and output streams and may therefore react to a continuous flow of external information. In contrast to recent proposals, contexts in an aMCS communicate with each other in an asynchronous way which fits the needs of many application domains and is beneficial for scalability. The federal semantics of aMCSs renders our framework an integration approach rather than a knowledge representation formalism itself. We illustrate the introduced concepts by means of an example scenario dealing with rescue services. In addition, we compare aMCSs to reactive multi-context systems and describe how to simulate the latter with our novel approach.

==> figures/caetm.tex <==
\begin{tikzpicture}
  \tikzstyle{context}=[rounded corners]
  \tikzstyle{senI}=[fill=black]
  \tikzstyle{bnode}=[rectangle,minimum width=2cm,minimum height=1cm]
  \tikzstyle{sonode}=[rectangle,minimum width=1.07cm, minimum height=1.4cm, font=\tiny,above,yshift=0.11cm]


  % context
  \draw [context] (3,0) rectangle node (nav) [bnode] {Navigation} (5,1);
  \draw [context] (0,2) rectangle node (rum) [bnode]{Amb Manager} (2,3);
  \draw [context] (3,2) rectangle node (tp) [bnode] {Task Planner} (5,3);
  \draw [context] (3,4) rectangle node (ca) [bnode] {Case Analyser} (5,5);
  \draw [context] (0,4) rectangle node (mdb) [bnode]{Med Ontology} (2,5);

  % sensors & output
  \draw [senI] (6.24,4.75) circle (0.05);
  \draw (6.24,4.75) circle (0.2) node (seme){};
  
  \draw (5.88,4) rectangle (6.12,4.24) node [yshift=-0.12cm] (oeme) {};
  \draw (6.12,4.24) -- (6.75,4.24);
  \draw (6.12,4) -- (6.5,4);

  \draw [context, dotted] (5.68,3.8) rectangle node [sonode] {ER Employee}(6.95,5.2);
  %--
  \draw [senI] (6.24,2.75) circle (0.05) node (scd) {};
  \draw (6.24,2.75) circle (0.2);
  
  \draw (5.88,2) rectangle (6.12,2.24) node [yshift=-0.12cm] (ocd) {};
  \draw (6.12,2.24) -- (6.75,2.24);
  \draw (6.12,2) -- (6.5,2);

  \draw [context, dotted] (5.68,1.8) rectangle node [sonode] {Case Dispatcher}(6.95,3.2);
  %--
  \draw [senI] (6.24,0.75) circle (0.05);
  \draw (6.24,0.75) circle (0.2) node[label={[label distance=1,font=\tiny]Traffic state}] (sts) {};
  %--
  \draw [senI] (-1.24,0.75) circle (0.05) node (samb) {};
  \draw (-1.24,0.75) circle (0.2);
  
  \draw (-0.88,0) rectangle (-1.12,0.24) node [yshift=-0.16cm] (oamb) {};
  \draw (-1.12,0.24) -- (-1.75,0.24);
  \draw (-1.12,0) -- (-1.5,0);

  \draw [context, dotted] (-0.68,-0.2) rectangle node [sonode] {Ambulance}(-1.95,1.2);

  % inner communication
  \path [->] (rum) edge (tp)
  (tp.250) edge (nav.110)
  (nav.70) edge (tp.290)
  (ca) edge (tp)
  (ca.170) edge (mdb.10)
  (mdb.350) edge (ca.190);

  % outer communication
  \path [->,dashed]
  (seme) edge (ca)
  (ca) edge[solid] (oeme)
  (scd) edge (tp)
  (tp) edge[solid] (ocd)
  (sts) edge (nav)
  (samb) edge (rum.south)
  (tp.195) edge[solid] (oamb);
  % amcs border
  \draw (-0.5,-0.5) rectangle (5.5,5.5);
  \draw (3.5,5.25) rectangle node [font=\tiny] {CAET Management} (5.5,5.5);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper"
%%% End: 


==> figures/figure1.tex <==
\begin{tikzpicture}
  \tikzstyle{ttext}=[font=\tiny,anchor=base]
  % amcs
  \draw (1,2) rectangle (8,7.5);
  \draw (6,7.1) rectangle  node {\amcs $M$} (8,7.5);
  % sensors
  \draw [fill=black] (0,7) circle (0.05);
  \draw (0,7) circle (0.2) node[label={[label distance=1]$s_1$}] (s1) {};
  \draw [fill=black] (0,6) circle (0.05);
  \draw (0,6) circle (0.2) node[label={[label distance=1]$s_2$}] (s2) {};
  \draw [fill=black] (0,5) circle (0.05);
  \draw (0,5) circle (0.2) node[label={[label distance=1]$s_3$}] (s3) {};
  % output
  \draw (9,5) rectangle (9.25,5.25) node [yshift=-3.5] (out1) {};
  \draw (9.25,5.25) -- (9.75,5.25);
  \draw (9,5) -- (9.5,5);

  \draw (9,4) rectangle (9.25,4.25) node [yshift=-3.5] (out2) {};
  \draw (9.25,4.25) -- (9.75,4.25);
  \draw (9,4) -- (9.5,4);

  \draw (9,3) rectangle (9.25,3.25) node [yshift=-3.5] (out3) {};
  \draw (9.25,3.25) -- (9.75,3.25);
  \draw (9,3) -- (9.5,3);
  % context
  \draw [rounded corners] (5.1,2.5) rectangle (6.6,4.1);
  \draw [fill=white,rounded corners] (5,3) rectangle node{$\C{3}$} (6,4);
  \node [ttext](kb3) at (6.29,3.6) {$\kb$};
  \node [ttext](acc3) at (6.29,3.2) {$\accN$};
  \node [ttext](ib3) at (5.22,2.7) {$\ib$};
  \node [ttext](cc3) at (5.55,2.7) {$\cc$};
  \node [ttext](cuf3) at (5.88,2.7) {$\cuf$};
  \node [ttext](or3)  at (6.29,2.7) {$\outr$};

  \draw [rounded corners] (2.1,5.5) rectangle (3.6,7.1);
  \draw [fill=white,rounded corners] (2,6) rectangle node{$\C{1}$} (3,7);
  \node [ttext](kb1) at (3.29,6.6) {$\kb$};
  \node [ttext](acc1) at (3.29,6.2) {$\accN$};
  \node [ttext](ib1) at (2.22,5.7) {$\ib$};
  \node [ttext](cc1) at (2.55,5.7) {$\cc$};
  \node [ttext](cuf1) at (2.88,5.7) {$\cuf$};
  \node [ttext](or1)  at (3.29,5.7) {$\outr$};

  \draw [rounded corners] (4.1,4.5) rectangle (5.6,6.1);
  \draw [fill=white,rounded corners] (4,5) rectangle node{$\C{2}$} (5,6);
  \node [ttext](kb2) at (5.29,5.6) {$\kb$};
  \node [ttext](acc2) at (5.29,5.2) {$\accN$};
  \node [ttext](ib2) at (4.22,4.7) {$\ib$};
  \node [ttext](cc2) at (4.55,4.7) {$\cc$};
  \node [ttext](cuf2) at (4.88,4.7) {$\cuf$};
  \node [ttext](or2)  at (5.29,4.7) {$\outr$};
  % communication flow
  \draw [->,dashed] (s1) -- (ib1);
  \draw [->,dashed] (s2) -- (ib1);
  \path [->,bend right,dashed] (s3) edge (ib3);
  \path [->,bend right] (or1) edge (ib2);
  \path [->, out=230, in=160] (or2) edge (ib3);
  \draw [->,shorten <= -0.06cm] (or3) -- (out3);
  \draw [->,shorten <= -0.06cm] (or3) -- (out2);
  \draw [->,shorten <= -0.06cm] (or2) -- (out1);
\end{tikzpicture}
